Radiative Dirac Neutrino Masses from Modular $S_3$ Symmetry in an Axion Model

We present a unified axion model framework that simultaneously addresses the origin of neutrino masses, leptonic flavor structure, the strong CP problem, and dark matter. The model is based on a global $U(1)_{\rm PQ}$ symmetry combined with a modular $S_3$ symmetry and is realized within a novel class of KSVZ-type axion model. Exotic colored fermions and scalars mediate radiative neutrino mass generation at the one loop-level. The PQ charge assignment forbids tree-level neutrino masses and leaves a residual $Z_3$ symmetry that ensures the Dirac nature of neutrinos. In the minimal realization, the neutrino mass matrix is of rank two, predicting one massless neutrino. Consequently, the sum of neutrino masses is constrained for both the normal and inverted hierarchies. We analyze the implications for charged lepton flavor violation and the lepton $g-2$. The axion emerging from this framework dynamically resolves the strong CP problem and accounts for the observed dark matter abundance. Notably, the predicted axion-photon coupling is within reach of upcoming experiments and consistent with existing astrophysical and cosmological bounds.

==> feynman.tex <==
\begin{tikzpicture}
\begin{feynman}
\vertex (a1) {\(L \)};
\vertex[right=2.0cm of a1] (a2);
\vertex[below=0.05cm of a2] (a3) ;
\vertex[right=2.0cm of a2] (g22);
\vertex[right=0.2cm of g22] (g33);
\vertex[right=2.0cm of g33] (g2) ;
\vertex[below=0.05cm of g2] (g4) ;
\vertex[right=2.0cm of g2] (g3) {\(\nu_{R} \)} ;
\vertex[above=2.1cm of g22] (e1) ;
\vertex[above=1.5cm of e1] (e2) ;
\vertex[below=0.05cm of e1] (e22) ;
\vertex[above=0.05cm of e2] (e5) {\(H\)};
\vertex[below=1.5cm of g22] (f1) {\(\sigma \)};

\diagram* {
(a1) -- [fermion, black,very thick] (a2) -- [fermion,black,very thick, edge label'=\(\Psi_{R} \)] (g22),
% {g22 -- [insertion={[size=4pt]},very thick] g33},
(g22) -- [fermion,black,very thick, edge label'=\(\Psi_{L} \)] (g2),
(g2) -- [fermion, black,very thick, edge label' =\hspace{1cm} ] (g3), 
(a2) -- [anti charged scalar,black,very thick, quarter left,edge label=\( \eta \)] (e1) -- [anti charged scalar,black,very thick,quarter left,edge label=\(\chi \)] (g2),
(e1) -- [anti charged scalar,black,very thick] (e2),
(g22) -- [anti charged scalar,black,very thick] (f1),
};
\end{feynman}
%\draw[very thick, ->] (2.5,1.) arc (180:-140:0.6);
%\node at (3.20,1.){$\mathbfcal{Z}_\mathbf{2}$};
\end{tikzpicture}

==> feynman_axionlfv.tex <==
\begin{tikzpicture}
\begin{feynman}
\vertex (a1) {\(\ell_{\alpha} \)};
\vertex[right=2.0cm of a1] (a2);
\vertex[below=0.05cm of a2] (a3) ;
\vertex[right=2.0cm of a2] (g22);
\vertex[above=0.1cm of g22] (g222) {\(\Psi_k\)};
\vertex[below=1.5cm of g22] (e2) ;
\vertex[right=0.2cm of g22] (g33);
\vertex[right=2.0cm of g33] (g2) ;
\vertex[below=0.05cm of g2] (g4)  ;
\vertex[right=2.0cm of g2] (g3) {\(\ell_{\beta}  \)} ;
\vertex[above=2.1cm of g22] (e1) ;
%\vertex[above=1.5cm of e1] (e2) ;
\vertex[below=0.05cm of e1] (e22) ;
\vertex[below=0.05cm of e2] (e5) {\(a\)};
%\vertex[below=1.5cm of g22] (f1) {\(\sigma \)};

\diagram* {
(a1) -- [fermion, black,very thick] (a2) -- [fermion,black,very thick] (g22),
% {g22 -- [insertion={[size=4pt]},very thick] g33},
(g22) -- [fermion,black,very thick] (g2),
(g2) -- [fermion, black,very thick, edge label' =\hspace{1cm} ] (g3), 
(a2) -- [scalar,black,very thick, quarter left,edge label=\( \eta^{\pm} \)] (e1) -- [scalar,black,very thick,quarter left,edge label=\(\eta^{\pm} \)] (g2),
(g22) -- [ scalar,black,very thick] (e2),
%(g22) -- [charged scalar,black,very thick] (f1),
};
\end{feynman}
%\draw[very thick, ->] (2.5,1.) arc (180:-140:0.6);
%\node at (3.20,1.){$\mathbfcal{Z}_\mathbf{2}$};
\end{tikzpicture}

==> feynman_lfv.tex <==
\begin{tikzpicture}
\begin{feynman}
\vertex (a1) {\(\ell_{\alpha} \)};
\vertex[right=2.0cm of a1] (a2);
\vertex[below=0.05cm of a2] (a3) ;
\vertex[right=2.0cm of a2] (g22);
\vertex[below=0.2cm of g22] (g222) {\(\Psi_k\)};
\vertex[right=0.2cm of g22] (g33);
\vertex[right=2.0cm of g33] (g2) ;
\vertex[below=0.05cm of g2] (g4)  ;
\vertex[right=2.0cm of g2] (g3) {\(\ell_{\beta}  \)} ;
\vertex[above=2.1cm of g22] (e1) ;
\vertex[above=1.5cm of e1] (e2) ;
\vertex[below=0.05cm of e1] (e22) ;
\vertex[above=0.05cm of e2] (e5) {\(\gamma\)};
%\vertex[below=1.5cm of g22] (f1) {\(\sigma \)};

\diagram* {
(a1) -- [fermion, black,very thick] (a2) -- [fermion,black,very thick] (g22),
% {g22 -- [insertion={[size=4pt]},very thick] g33},
(g22) -- [fermion,black,very thick] (g2),
(g2) -- [fermion, black,very thick, edge label' =\hspace{1cm} ] (g3), 
(a2) -- [scalar,black,very thick, quarter left,edge label=\( \eta^{\pm} \)] (e1) -- [scalar,black,very thick,quarter left,edge label=\(\eta^{\pm} \)] (g2),
(e1) -- [ boson,black,very thick] (e2),
%(g22) -- [charged scalar,black,very thick] (f1),
};
\end{feynman}
%\draw[very thick, ->] (2.5,1.) arc (180:-140:0.6);
%\node at (3.20,1.){$\mathbfcal{Z}_\mathbf{2}$};
\end{tikzpicture}
